Beyond the Monolithic Interface: A Research Agenda for Plural Conversational AI

The current paradigm of artificial intelligence (AI) design elevates conversational chatbot interfaces, making them the default mode through which hundreds of millions of people interact with AI systems globally. This narrative review identifies three related harms produced by the single-voice chatbot interface, drawing on insights from literature in cognitive science, political studies, AI alignment, game design and human computer interaction. Firstly, cognitive offloading of user thinking, secondly, ideological narrowing of user beliefs, and thirdly, epistemic compression of cultural and value diversity. We then propose multi-persona interfaces, in which multiple personas are presented to the user simultaneously, as a cost-effective intervention that addresses all three harms at once. We ground this intervention in traditions the AI literature has largely overlooked, drawing on techniques from game design and participatory simulation, including the magic circle, role differentiation, and persona embodiment. We propose a taxonomy for the future design of multi-persona interfaces, and call for a research agenda that closes the gap between technical pluralistic alignment methods and empirical studies of human-AI interactions with pluralistic interfaces.

==> figures/fig1.tex <==
% Figure 1: causal chain, single- vs multi-persona paradigm.
% Vector redraw of fig1.png; \input inside a figure environment.
\definecolor{fonefill}{HTML}{FAEDDF}
\definecolor{foneedge}{HTML}{CDA56E}
\definecolor{fonetext}{HTML}{5B3F1F}
\definecolor{fonearrow}{HTML}{555555}
\definecolor{fonered}{HTML}{A3282B}
\definecolor{fonerdfill}{HTML}{F6DADA}
\definecolor{fonerdedge}{HTML}{C2474C}
\definecolor{fonegreen}{HTML}{2F7A2A}
\definecolor{fonegrfill}{HTML}{DCEED5}
\definecolor{fonegredge}{HTML}{4F9A41}
% one bullet line with a hanging indent
\providecommand{\fonebullet}[1]{\par\hangindent=0.55em\hangafter=1
  \noindent\makebox[0.55em][l]{\textperiodcentered}#1}
% \fonebox{column 0-5}{top y}{title}{body}
\providecommand{\fonebox}[4]{%
  \draw[foneedge,fill=fonefill,line width=0.5pt,rounded corners=2.2pt]
    ({#1*(\fonew+\foneg)},#2) rectangle ++(\fonew,-\foneh);
  \node[anchor=north west,inner sep=0pt,align=left,
        text width=\dimexpr\fonew\linewidth-9pt\relax,text=fonetext]
    at ({#1*(\fonew+\foneg)},#2) [xshift=4.5pt,yshift=-5pt]
    {{\fonetitle #3\par}\vspace{2.6pt}{\fonebody #4\par}};
  \ifnum#1<5
    \draw[fonearrow,line width=0.6pt,-{Triangle[length=3.6pt,width=3pt]}]
      ({#1*(\fonew+\foneg)+\fonew},#2-0.5*\foneh)
      -- ++(\foneg,0);
  \fi}
% \foneout{top y}{edge}{fill}{text}{item 1}{item 2}{item 3}
\providecommand{\foneout}[7]{%
  \draw[#2,fill=#3,line width=0.6pt,rounded corners=2.2pt]
    ({5*(\fonew+\foneg)},#1) rectangle ++(\fonew,-\foneh);
  \node[anchor=west,inner sep=0pt,align=left,
        text width=\dimexpr\fonew\linewidth-9pt\relax,text=#4]
    at ({5*(\fonew+\foneg)},#1-0.5*\foneh) [xshift=4.5pt]
    {\fonetitle #5\par\vspace{3pt}{\color{#2!35}\rule{\hsize}{0.4pt}}\par
     \vspace{2.4pt}#6\par\vspace{3pt}{\color{#2!35}\rule{\hsize}{0.4pt}}\par
     \vspace{2.4pt}#7\par};}
% ragged right, no hyphenation, natural word spaces (call after the font)
\providecommand{\fonerag}{\raggedright\hyphenpenalty=10000\exhyphenpenalty=10000}
\providecommand{\fonespace}{\spaceskip=\fontdimen2\font\xspaceskip=\spaceskip}
\providecommand{\fonetitle}{\fonerag\palheadface\bfseries\fontsize{5.6}{6.7}\selectfont\fonespace}
\providecommand{\fonebody}{\fonerag\palheadface\fontsize{5}{6.4}\selectfont\fonespace}
\providecommand{\fonehead}[2]{{\palheadface\bfseries\fontsize{6.8}{8}\selectfont
  \color{#1}\textls[100]{\MakeUppercase{#2}}}}
\begin{tikzpicture}[x=\linewidth,y=1pt]
  \def\fonew{0.1500}\def\foneg{0.0200}\def\foneh{92}
  % ---- single-persona paradigm
  \node[anchor=south west,inner sep=0pt] at (0,6) {\fonehead{fonered}{Single-persona paradigm}};
  \fonebox{0}{0}{Single-chatbot design}{%
    \fonebullet{one authoritative \textquotedblleft expert\textquotedblright{} persona}
    \fonebullet{opaque reasoning}
    \fonebullet{cooperative Q\&A framing}
    \fonebullet{optimized for engagement}
    \fonebullet{sycophancy / agreeableness}}
  \fonebox{1}{0}{Illusion of authority}{a single, polished output read as
    neutral and objective, inviting high user trust}
  \fonebox{2}{0}{Displacement of reflective thought}{deference to a finished
    answer; cognitive offloading replaces independent reasoning}
  \fonebox{3}{0}{Manufactured consensus}{embedded bias and sycophancy entrench
    belief and steer opinion covertly}
  \fonebox{4}{0}{Compression of plural knowledge}{Western, English-default
    framings crowd out marginalized values and knowledges}
  \foneout{0}{fonerdedge}{fonerdfill}{fonered}%
    {Cognitive offloading \& skill decay}%
    {Belief \& opinion flattening}%
    {Loss of cultural \& value diversity}
  % ---- divider
  \draw[palrule,line width=0.5pt,dash pattern=on 2.5pt off 2pt]
    (0,-\foneh-13) -- (1,-\foneh-13);
  % ---- multi-persona paradigm
  \begin{scope}[yshift=-\foneh-38]
  \node[anchor=south west,inner sep=0pt] at (0,6) {\fonehead{fonegreen}{Multi-persona paradigm}};
  \fonebox{0}{0}{Multi-persona design}{%
    \fonebullet{multiple distinct, contestable personas}
    \fonebullet{visible \textquotedblleft whose voice\textquotedblright}
    \fonebullet{transparent reasoning}
    \fonebullet{structured dissent}
    \fonebullet{refuses a single answer}}
  \fonebox{1}{0}{Acknowledged uncertainty}{plurality signals that the answer
    is contestable, not settled}
  \fonebox{2}{0}{Productive cognitive friction}{competing perspectives must be
    weighed, restoring the inferential demand}
  \fonebox{3}{0}{Multiple diverse perspectives}{contestability of contested
    topics is made visible rather than concealed}
  \fonebox{4}{0}{Elevation of pluralism}{marginalized framings and knowledge
    systems appear alongside dominant ones}
  \foneout{0}{fonegredge}{fonegrfill}{fonegreen}%
    {Critical \& reflective thinking}%
    {Engagement with ideological diversity}%
    {Engagement with cultural diversity}
  \end{scope}
\end{tikzpicture}


==> figures/fig4.tex <==
% Figure 4: the design space of multi-persona interfaces.
% Vector redraw of fig4.png; \input inside a figure environment.
\definecolor{ffourlo}{HTML}{DFE2EC}
\definecolor{ffourhi}{HTML}{2446BE}
\definecolor{ffourtext}{HTML}{1A1A1A}
\definecolor{ffourlabel}{HTML}{444444}
\definecolor{ffourgreen}{HTML}{4A9A35}
% \ffourrow{index}{title}{simpler pole}{richer pole}
\providecommand{\ffourrow}[4]{%
  \begin{scope}[yshift={-(#1-1)*\ffourpitch}]
    \node[anchor=base west,inner sep=0pt,text=ffourtext] at (0,0)
      {\palheadface\bfseries\fontsize{7.2}{8.6}\selectfont #1\,\textperiodcentered\,#2};
    \shade[left color=ffourlo,right color=ffourhi,rounded corners=1.8pt]
      (\ffourxa,-10) rectangle (\ffourxb,-13.6);
    \node[anchor=base west,inner sep=0pt,text=ffourlabel] at (\ffourxa,-22)
      {\palheadface\fontsize{6}{7}\selectfont #3};
    \node[anchor=base east,inner sep=0pt,text=ffourlabel] at (\ffourxb,-22)
      {\palheadface\fontsize{6}{7}\selectfont #4};
  \end{scope}}
\begin{tikzpicture}[x=\linewidth,y=1pt]
  \def\ffourxa{0.155}\def\ffourxb{0.875}\def\ffourpitch{38}
  % ---- heading
  \node[anchor=base west,inner sep=0pt,text=ffourtext] at (0,48)
    {\palheadface\bfseries\fontsize{10}{12}\selectfont
     The design space of multi-persona interfaces};
  \node[anchor=base west,inner sep=0pt,text=palmuted,text width=\linewidth,
        align=left] at (0,36)
    {\raggedright\palheadface\fontsize{6.2}{8}\selectfont
     \spaceskip=\fontdimen2\font\xspaceskip=\spaceskip
     Eight dimensions along which any multi-persona configuration can be
     located. Each axis runs from a simpler pole to a richer one.\par};
  \node[anchor=base west,inner sep=0pt] at (\ffourxa,14)
    {\pallabel[palmuted!75]{Simpler pole}};
  \node[anchor=base east,inner sep=0pt] at (\ffourxb,14)
    {\pallabel[palmuted!75]{Richer pole}};
  % ---- the eight axes
  \ffourrow{1}{Number of personas}{two (for / against)}
    {party-sized $\rightarrow$ many co-present voices}
  \ffourrow{2}{Similarity \& diversity}{clustered / homogeneous}
    {wide spread \textperiodcentered{} \textquotedblleft honest social friction\textquotedblright}
  \ffourrow{3}{Presentation modality}{sequential turn-taking}
    {side-by-side \textperiodcentered{} hierarchical \textperiodcentered{} hybrid}
  \ffourrow{4}{User control}{curated newsstand}
    {fully moddable / user-authored}
  \ffourrow{5}{Temporal dynamics}{static roster}
    {personas appear, retire, evolve mid-session}
  \ffourrow{6}{Persona attribution}{abstract labels / colors}
    {named roles \textperiodcentered{} demographic \textperiodcentered{} institutional}
  \ffourrow{7}{Weighting \& sequencing}{flat / user-directed}
    {phase-aware system sequencing}
  \ffourrow{8}{Roster definition}{user-defined}
    {system-suggested $\rightarrow$ community-generated}
  % ---- cross-cutting axis
  \draw[ffourgreen,line width=1pt,line cap=round,dash pattern=on 0pt off 2.6pt]
    (0.925,4) -- (0.925,{-7*\ffourpitch-20});
  \node[rotate=-90,anchor=center,inner sep=0pt,text=ffourgreen]
    at (0.958,{-3.5*\ffourpitch-8})
    {\palheadface\bfseries\fontsize{6.4}{7.6}\selectfont
     cross-cutting axis: deliberative seriousness $\leftrightarrow$ exploratory playfulness};
\end{tikzpicture}

